Universal Witnesses for State Complexity of Basic Operations Combined with Reversal

We study the state complexity of boolean operations, concatenation and star with one or two of the argument languages reversed. We derive tight upper bounds for the symmetric differences and differences of such languages. We prove that the previously discovered bounds for union, intersection, concatenation and star of such languages can all be met by the recently introduced universal witnesses and their variants.

==> KLr.eepic <==
\setlength{\unitlength}{0.00039370in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(11082,2292)(0,-10)
\put(1437,109){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$\cD_1=\cU_4(a,b,c)$}}}}
\put(1894.500,1682.929){\arc{394.717}{2.4948}{6.9299}}
\blacken\thicklines
\path(2054.033,1704.097)(2052.000,1564.000)(2125.998,1682.977)(2054.033,1704.097)
\thinlines
\put(4181.500,1690.929){\arc{394.717}{2.4948}{6.9299}}
\blacken\thicklines
\path(4341.033,1712.097)(4339.000,1572.000)(4412.998,1690.977)(4341.033,1712.097)
\thinlines
\put(806.500,1675.929){\arc{394.717}{2.4948}{6.9299}}
\blacken\thicklines
\path(966.033,1697.097)(964.000,1557.000)(1037.998,1675.977)(966.033,1697.097)
\thinlines
\put(7429.500,1698.929){\arc{394.717}{2.4948}{6.9299}}
\blacken\thicklines
\path(7589.033,1720.097)(7587.000,1580.000)(7660.998,1698.977)(7589.033,1720.097)
\thinlines
\put(6380.500,1683.929){\arc{394.717}{2.4948}{6.9299}}
\blacken\thicklines
\path(6540.033,1705.097)(6538.000,1565.000)(6611.998,1683.977)(6540.033,1705.097)
\thinlines
\put(8524.500,1690.929){\arc{394.717}{2.4948}{6.9299}}
\blacken\thicklines
\path(8684.033,1712.097)(8682.000,1572.000)(8755.998,1690.977)(8684.033,1712.097)
\thinlines
\put(9642.500,1705.929){\arc{394.717}{2.4948}{6.9299}}
\blacken\thicklines
\path(9802.033,1727.097)(9800.000,1587.000)(9873.998,1705.977)(9802.033,1727.097)
\thinlines
\put(10767.500,1690.929){\arc{394.717}{2.4948}{6.9299}}
\blacken\thicklines
\path(10927.033,1712.097)(10925.000,1572.000)(10998.998,1690.977)(10927.033,1712.097)
\thinlines
\put(817,1255){\ellipse{630}{630}}
\put(4164,1274){\ellipse{630}{630}}
\put(3035,1286){\ellipse{630}{630}}
\put(1900,1250){\ellipse{630}{630}}
\put(8522,1280){\ellipse{630}{630}}
\put(9643,1287){\ellipse{630}{630}}
\put(7429,1290){\ellipse{630}{630}}
\put(6372,1272){\ellipse{630}{630}}
\put(10758,1277){\ellipse{540}{540}}
\put(10759,1277){\ellipse{630}{630}}
\path(2142,1474)(2772,1474)
\blacken\thicklines
\path(2637.000,1436.500)(2772.000,1474.000)(2637.000,1511.500)(2637.000,1436.500)
\thinlines
\path(3298,1489)(3928,1489)
\blacken\thicklines
\path(3793.000,1451.500)(3928.000,1489.000)(3793.000,1526.500)(3793.000,1451.500)
\thinlines
\path(1017,1481)(1647,1481)
\blacken\thicklines
\path(1512.000,1443.500)(1647.000,1481.000)(1512.000,1518.500)(1512.000,1443.500)
\thinlines
\path(1655,1069)(1070,1069)
\blacken\thicklines
\path(1205.000,1106.500)(1070.000,1069.000)(1205.000,1031.500)(1205.000,1106.500)
\thinlines
\path(12,1264)(499,1264)
\blacken\thicklines
\path(379.000,1234.000)(499.000,1264.000)(379.000,1294.000)(379.000,1234.000)
\thinlines
\path(7691,1505)(8276,1505)
\blacken\thicklines
\path(8141.000,1467.500)(8276.000,1505.000)(8141.000,1542.500)(8141.000,1467.500)
\thinlines
\path(8787,1497)(9372,1497)
\blacken\thicklines
\path(9237.000,1459.500)(9372.000,1497.000)(9237.000,1534.500)(9237.000,1459.500)
\thinlines
\path(6597,1512)(7182,1512)
\blacken\thicklines
\path(7047.000,1474.500)(7182.000,1512.000)(7047.000,1549.500)(7047.000,1474.500)
\thinlines
\path(9912,1497)(10497,1497)
\blacken\thicklines
\path(10362.000,1459.500)(10497.000,1497.000)(10362.000,1534.500)(10362.000,1459.500)
\thinlines
\path(4497,1279)(6027,1279)
\blacken\thicklines
\path(5892.000,1241.500)(6027.000,1279.000)(5892.000,1316.500)(5892.000,1241.500)
\thinlines
\path(10521,1129)(9936,1129)
\blacken\thicklines
\path(10071.000,1166.500)(9936.000,1129.000)(10071.000,1091.500)(10071.000,1166.500)
\thinlines
\path(3919,1039)(3918,1039)(3916,1038)
	(3913,1036)(3907,1034)(3899,1030)
	(3888,1025)(3874,1019)(3857,1012)
	(3837,1003)(3814,993)(3788,982)
	(3759,970)(3727,957)(3693,943)
	(3657,929)(3619,914)(3579,899)
	(3537,884)(3494,868)(3449,853)
	(3403,838)(3356,823)(3308,808)
	(3258,794)(3207,780)(3154,767)
	(3099,754)(3042,742)(2983,731)
	(2922,721)(2858,711)(2792,702)
	(2723,695)(2652,689)(2578,684)
	(2503,681)(2427,679)(2347,679)
	(2269,682)(2193,686)(2120,692)
	(2050,699)(1983,707)(1920,717)
	(1859,727)(1801,739)(1746,751)
	(1693,764)(1642,777)(1593,791)
	(1545,806)(1499,821)(1455,836)
	(1412,851)(1371,867)(1331,883)
	(1294,898)(1258,913)(1224,927)
	(1192,941)(1164,954)(1137,966)
	(1114,977)(1094,986)(1077,995)
	(1063,1001)(1052,1007)(1043,1011)(1031,1017)
\blacken\thicklines
\path(1168.518,990.167)(1031.000,1017.000)(1134.977,923.085)(1168.518,990.167)
\thinlines
\path(10625,995)(10624,995)(10623,994)
	(10620,993)(10615,992)(10609,989)
	(10600,986)(10588,982)(10574,977)
	(10557,972)(10537,965)(10515,957)
	(10489,949)(10460,939)(10429,929)
	(10395,918)(10358,906)(10320,894)
	(10279,881)(10236,869)(10191,855)
	(10145,842)(10097,828)(10047,815)
	(9997,801)(9945,788)(9892,774)
	(9837,761)(9781,748)(9724,736)
	(9665,723)(9605,712)(9543,700)
	(9480,689)(9414,679)(9346,669)
	(9276,659)(9204,651)(9129,642)
	(9051,635)(8971,629)(8889,623)
	(8804,619)(8717,615)(8629,613)
	(8540,612)(8447,613)(8356,615)
	(8266,618)(8178,623)(8094,628)
	(8012,635)(7933,643)(7858,651)
	(7785,660)(7714,670)(7647,680)
	(7581,691)(7518,703)(7457,715)
	(7398,727)(7340,740)(7284,753)
	(7229,767)(7176,780)(7125,794)
	(7074,808)(7025,822)(6978,836)
	(6933,850)(6889,864)(6847,877)
	(6807,890)(6770,902)(6735,914)
	(6702,925)(6673,936)(6646,945)
	(6622,953)(6601,961)(6583,967)
	(6569,973)(6557,977)(6547,981)
	(6540,983)(6530,987)
\blacken\thicklines
\path(6669.272,971.680)(6530.000,987.000)(6641.417,902.044)(6669.272,971.680)
\put(716,1197){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$q_0$}}}}
\put(1790,1211){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$q_1$}}}}
\put(2922,1225){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$q_2$}}}}
\put(1826,1975){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$c$}}}}
\put(2292,769){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$a,c$}}}}
\put(3538,1601){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(1271,1151){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$b$}}}}
\put(688,1961){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$c$}}}}
\put(2811,1998){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$b,c$}}}}
\put(4084,1202){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$q_3$}}}}
\put(1116,1593){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$a,b$}}}}
\put(2367,1594){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(8456,1200){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$2$}}}}
\put(7850,1634){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(8973,1633){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(7361,1170){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$3$}}}}
\put(6288,1177){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$4$}}}}
\put(9582,1207){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$1$}}}}
\put(10661,1207){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$0$}}}}
\put(7183,2015){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$b,c$}}}}
\put(6747,1626){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(4056,1983){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$b$}}}}
\put(8278,2022){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$b,c$}}}}
\put(9957,1623){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$a,b$}}}}
\put(10133,1220){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$b$}}}}
\put(8765,769){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$a,c$}}}}
\put(9522,2015){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$c$}}}}
\put(10683,2009){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$c$}}}}
\put(6289,2010){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$b$}}}}
\put(5104,1474){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$\eps$}}}}
\put(7144,109){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$(\cD_2)^\rev=(\cU_5(a,b,c))^\rev$}}}}
\thinlines
\put(3041.500,1712.929){\arc{394.717}{2.4948}{6.9299}}
\blacken\thicklines
\path(3201.033,1734.097)(3199.000,1594.000)(3272.998,1712.977)(3201.033,1734.097)
\end{picture}
}


==> KcircLr.eepic <==
\setlength{\unitlength}{0.00039370in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(11081,2299)(0,-10)
\put(6717,109){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$\cN_2=\cD_2^\rev=(\cU_5(a,b,c))^\rev$}}}}
\put(1894.500,1682.929){\arc{394.717}{2.4948}{6.9299}}
\blacken\thicklines
\path(2054.033,1704.097)(2052.000,1564.000)(2125.998,1682.977)(2054.033,1704.097)
\thinlines
\put(4181.500,1690.929){\arc{394.717}{2.4948}{6.9299}}
\blacken\thicklines
\path(4341.033,1712.097)(4339.000,1572.000)(4412.998,1690.977)(4341.033,1712.097)
\thinlines
\put(806.500,1675.929){\arc{394.717}{2.4948}{6.9299}}
\blacken\thicklines
\path(966.033,1697.097)(964.000,1557.000)(1037.998,1675.977)(966.033,1697.097)
\thinlines
\put(7429.500,1698.929){\arc{394.717}{2.4948}{6.9299}}
\blacken\thicklines
\path(7589.033,1720.097)(7587.000,1580.000)(7660.998,1698.977)(7589.033,1720.097)
\thinlines
\put(6380.500,1683.929){\arc{394.717}{2.4948}{6.9299}}
\blacken\thicklines
\path(6540.033,1705.097)(6538.000,1565.000)(6611.998,1683.977)(6540.033,1705.097)
\thinlines
\put(8524.500,1690.929){\arc{394.717}{2.4948}{6.9299}}
\blacken\thicklines
\path(8684.033,1712.097)(8682.000,1572.000)(8755.998,1690.977)(8684.033,1712.097)
\thinlines
\put(9642.500,1705.929){\arc{394.717}{2.4948}{6.9299}}
\blacken\thicklines
\path(9802.033,1727.097)(9800.000,1587.000)(9873.998,1705.977)(9802.033,1727.097)
\thinlines
\put(10767.500,1690.929){\arc{394.717}{2.4948}{6.9299}}
\blacken\thicklines
\path(10927.033,1712.097)(10925.000,1572.000)(10998.998,1690.977)(10927.033,1712.097)
\thinlines
\put(817,1255){\ellipse{630}{630}}
\put(4164,1274){\ellipse{630}{630}}
\put(3035,1286){\ellipse{630}{630}}
\put(1900,1250){\ellipse{630}{630}}
\put(8522,1280){\ellipse{630}{630}}
\put(9643,1287){\ellipse{630}{630}}
\put(7429,1290){\ellipse{630}{630}}
\put(4168,1274){\ellipse{540}{540}}
\put(10758,1277){\ellipse{540}{540}}
\put(10758,1277){\ellipse{630}{630}}
\put(6372,1272){\ellipse{630}{630}}
\path(2142,1474)(2772,1474)
\blacken\thicklines
\path(2637.000,1436.500)(2772.000,1474.000)(2637.000,1511.500)(2637.000,1436.500)
\thinlines
\path(3298,1489)(3928,1489)
\blacken\thicklines
\path(3793.000,1451.500)(3928.000,1489.000)(3793.000,1526.500)(3793.000,1451.500)
\thinlines
\path(1017,1481)(1647,1481)
\blacken\thicklines
\path(1512.000,1443.500)(1647.000,1481.000)(1512.000,1518.500)(1512.000,1443.500)
\thinlines
\path(1655,1069)(1070,1069)
\blacken\thicklines
\path(1205.000,1106.500)(1070.000,1069.000)(1205.000,1031.500)(1205.000,1106.500)
\thinlines
\path(12,1264)(499,1264)
\blacken\thicklines
\path(379.000,1234.000)(499.000,1264.000)(379.000,1294.000)(379.000,1234.000)
\blacken\path(8136.000,1459.500)(8271.000,1497.000)(8136.000,1534.500)(8136.000,1459.500)
\thinlines
\path(8271,1497)(7686,1497)
\path(6597,1497)(7182,1497)
\blacken\thicklines
\path(7047.000,1459.500)(7182.000,1497.000)(7047.000,1534.500)(7047.000,1459.500)
\blacken\path(9239.000,1459.500)(9374.000,1497.000)(9239.000,1534.500)(9239.000,1459.500)
\thinlines
\path(9374,1497)(8789,1497)
\blacken\thicklines
\path(10363.000,1459.500)(10498.000,1497.000)(10363.000,1534.500)(10363.000,1459.500)
\thinlines
\path(10498,1497)(9913,1497)
\blacken\thicklines
\path(10047.000,1151.500)(9912.000,1114.000)(10047.000,1076.500)(10047.000,1151.500)
\thinlines
\path(9912,1114)(10497,1114)
\path(5548,1279)(6035,1279)
\blacken\thicklines
\path(5915.000,1249.000)(6035.000,1279.000)(5915.000,1309.000)(5915.000,1249.000)
\thinlines
\path(3919,1039)(3918,1039)(3916,1038)
	(3913,1036)(3907,1034)(3899,1030)
	(3888,1025)(3874,1019)(3857,1012)
	(3837,1003)(3814,993)(3788,982)
	(3759,970)(3727,957)(3693,943)
	(3657,929)(3619,914)(3579,899)
	(3537,884)(3494,868)(3449,853)
	(3403,838)(3356,823)(3308,808)
	(3258,794)(3207,780)(3154,767)
	(3099,754)(3042,742)(2983,731)
	(2922,721)(2858,711)(2792,702)
	(2723,695)(2652,689)(2578,684)
	(2503,681)(2427,679)(2347,679)
	(2269,682)(2193,686)(2120,692)
	(2050,699)(1983,707)(1920,717)
	(1859,727)(1801,739)(1746,751)
	(1693,764)(1642,777)(1593,791)
	(1545,806)(1499,821)(1455,836)
	(1412,851)(1371,867)(1331,883)
	(1294,898)(1258,913)(1224,927)
	(1192,941)(1164,954)(1137,966)
	(1114,977)(1094,986)(1077,995)
	(1063,1001)(1052,1007)(1043,1011)(1031,1017)
\blacken\thicklines
\path(1168.518,990.167)(1031.000,1017.000)(1134.977,923.085)(1168.518,990.167)
\thinlines
\path(10625,995)(10624,995)(10623,994)
	(10620,993)(10615,992)(10609,989)
	(10600,986)(10588,982)(10574,977)
	(10557,972)(10537,965)(10515,957)
	(10489,949)(10460,939)(10429,929)
	(10395,918)(10358,906)(10320,894)
	(10279,881)(10236,869)(10191,855)
	(10145,842)(10097,828)(10047,815)
	(9997,801)(9945,788)(9892,774)
	(9837,761)(9781,748)(9724,736)
	(9665,723)(9605,712)(9543,700)
	(9480,689)(9414,679)(9346,669)
	(9276,659)(9204,651)(9129,642)
	(9051,635)(8971,629)(8889,623)
	(8804,619)(8717,615)(8629,613)
	(8540,612)(8447,613)(8356,615)
	(8266,618)(8178,623)(8094,628)
	(8012,635)(7933,643)(7858,651)
	(7785,660)(7714,670)(7647,680)
	(7581,691)(7518,703)(7457,715)
	(7398,727)(7340,740)(7284,753)
	(7229,767)(7176,780)(7125,794)
	(7074,808)(7025,822)(6978,836)
	(6933,850)(6889,864)(6847,877)
	(6807,890)(6770,902)(6735,914)
	(6702,925)(6673,936)(6646,945)
	(6622,953)(6601,961)(6583,967)
	(6569,973)(6557,977)(6547,981)
	(6540,983)(6530,987)
\blacken\thicklines
\path(6669.272,971.680)(6530.000,987.000)(6641.417,902.044)(6669.272,971.680)
\put(1826,1975){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$c$}}}}
\put(2292,769){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$a,c$}}}}
\put(3538,1601){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(1271,1151){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$b$}}}}
\put(3951,1968){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$b$}}}}
\put(688,1961){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$c$}}}}
\put(2811,1998){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$b,c$}}}}
\put(1116,1593){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$a,b$}}}}
\put(2367,1594){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(8367,702){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$a,c$}}}}
\put(6289,1200){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$4$}}}}
\put(7347,1207){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$3$}}}}
\put(8456,1200){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$2$}}}}
\put(9559,1208){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$1$}}}}
\put(10676,1208){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$0$}}}}
\put(8973,1633){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(9987,1622){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$a,b$}}}}
\put(10624,1995){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$c$}}}}
\put(9477,2006){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$c$}}}}
\put(8316,2029){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$b,c$}}}}
\put(7197,2015){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$b,c$}}}}
\put(6303,2017){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$b$}}}}
\put(6776,1640){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(7857,1634){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(10109,1205){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$b$}}}}
\put(1309,116){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$\cD_1=\cU_4(a,b,c)$}}}}
\put(716,1167){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$0$}}}}
\put(1790,1166){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$1$}}}}
\put(2922,1173){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$2$}}}}
\put(4084,1187){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$3$}}}}
\thinlines
\put(3041.500,1712.929){\arc{394.717}{2.4948}{6.9299}}
\blacken\thicklines
\path(3201.033,1734.097)(3199.000,1594.000)(3272.998,1712.977)(3201.033,1734.097)
\end{picture}
}


==> KrL.eepic <==
\setlength{\unitlength}{0.00039370in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(11084,2323)(0,-10)
\put(7452,124){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$\cD_2=\cV_5(d,c,b,a)$}}}}
\put(1894.500,1705.929){\arc{394.717}{2.4948}{6.9299}}
\blacken\thicklines
\path(2054.033,1727.097)(2052.000,1587.000)(2125.998,1705.977)(2054.033,1727.097)
\thinlines
\put(4181.500,1713.929){\arc{394.717}{2.4948}{6.9299}}
\blacken\thicklines
\path(4341.033,1735.097)(4339.000,1595.000)(4412.998,1713.977)(4341.033,1735.097)
\thinlines
\put(806.500,1698.929){\arc{394.717}{2.4948}{6.9299}}
\blacken\thicklines
\path(966.033,1720.097)(964.000,1580.000)(1037.998,1698.977)(966.033,1720.097)
\thinlines
\put(7429.500,1721.929){\arc{394.717}{2.4948}{6.9299}}
\blacken\thicklines
\path(7589.033,1743.097)(7587.000,1603.000)(7660.998,1721.977)(7589.033,1743.097)
\thinlines
\put(6380.500,1706.929){\arc{394.717}{2.4948}{6.9299}}
\blacken\thicklines
\path(6540.033,1728.097)(6538.000,1588.000)(6611.998,1706.977)(6540.033,1728.097)
\thinlines
\put(8524.500,1713.929){\arc{394.717}{2.4948}{6.9299}}
\blacken\thicklines
\path(8684.033,1735.097)(8682.000,1595.000)(8755.998,1713.977)(8684.033,1735.097)
\thinlines
\put(9642.500,1728.929){\arc{394.717}{2.4948}{6.9299}}
\blacken\thicklines
\path(9802.033,1750.097)(9800.000,1610.000)(9873.998,1728.977)(9802.033,1750.097)
\thinlines
\put(10767.500,1713.929){\arc{394.717}{2.4948}{6.9299}}
\blacken\thicklines
\path(10927.033,1735.097)(10925.000,1595.000)(10998.998,1713.977)(10927.033,1735.097)
\thinlines
\put(817,1278){\ellipse{630}{630}}
\put(4164,1297){\ellipse{630}{630}}
\put(3035,1309){\ellipse{630}{630}}
\put(8522,1303){\ellipse{630}{630}}
\put(9643,1310){\ellipse{630}{630}}
\put(7429,1313){\ellipse{630}{630}}
\put(10758,1300){\ellipse{540}{540}}
\put(10761,1299){\ellipse{630}{630}}
\put(6372,1295){\ellipse{630}{630}}
\put(1900,1273){\ellipse{630}{630}}
\path(12,1287)(499,1287)
\blacken\thicklines
\path(379.000,1257.000)(499.000,1287.000)(379.000,1317.000)(379.000,1257.000)
\thinlines
\path(4504,1302)(6012,1302)
\blacken\thicklines
\path(5877.000,1264.500)(6012.000,1302.000)(5877.000,1339.500)(5877.000,1264.500)
\blacken\path(2608.000,1444.500)(2743.000,1482.000)(2608.000,1519.500)(2608.000,1444.500)
\thinlines
\path(2743,1482)(2158,1482)
\blacken\thicklines
\path(3763.000,1452.500)(3898.000,1490.000)(3763.000,1527.500)(3763.000,1452.500)
\thinlines
\path(3898,1490)(3313,1490)
\blacken\thicklines
\path(1520.000,1452.500)(1655.000,1490.000)(1520.000,1527.500)(1520.000,1452.500)
\thinlines
\path(1655,1490)(1070,1490)
\blacken\thicklines
\path(7048.000,1482.500)(7183.000,1520.000)(7048.000,1557.500)(7048.000,1482.500)
\thinlines
\path(7183,1520)(6598,1520)
\blacken\thicklines
\path(8143.000,1482.500)(8278.000,1520.000)(8143.000,1557.500)(8143.000,1482.500)
\thinlines
\path(8278,1520)(7693,1520)
\blacken\thicklines
\path(9231.000,1474.500)(9366.000,1512.000)(9231.000,1549.500)(9231.000,1474.500)
\thinlines
\path(9366,1512)(8781,1512)
\blacken\thicklines
\path(10356.000,1482.500)(10491.000,1520.000)(10356.000,1557.500)(10356.000,1482.500)
\thinlines
\path(10491,1520)(9906,1520)
\blacken\thicklines
\path(10047.000,1159.500)(9912.000,1122.000)(10047.000,1084.500)(10047.000,1159.500)
\thinlines
\path(9912,1122)(10497,1122)
\path(1640,1100)(1092,1100)
\blacken\thicklines
\path(1227.000,1137.500)(1092.000,1100.000)(1227.000,1062.500)(1227.000,1137.500)
\thinlines
\path(3919,1062)(3918,1062)(3916,1061)
	(3913,1059)(3907,1057)(3899,1053)
	(3888,1048)(3874,1042)(3857,1035)
	(3837,1026)(3814,1016)(3788,1005)
	(3759,993)(3727,980)(3693,966)
	(3657,952)(3619,937)(3579,922)
	(3537,907)(3494,891)(3449,876)
	(3403,861)(3356,846)(3308,831)
	(3258,817)(3207,803)(3154,790)
	(3099,777)(3042,765)(2983,754)
	(2922,744)(2858,734)(2792,725)
	(2723,718)(2652,712)(2578,707)
	(2503,704)(2427,702)(2347,702)
	(2269,705)(2193,709)(2120,715)
	(2050,722)(1983,730)(1920,740)
	(1859,750)(1801,762)(1746,774)
	(1693,787)(1642,800)(1593,814)
	(1545,829)(1499,844)(1455,859)
	(1412,874)(1371,890)(1331,906)
	(1294,921)(1258,936)(1224,950)
	(1192,964)(1164,977)(1137,989)
	(1114,1000)(1094,1009)(1077,1018)
	(1063,1024)(1052,1030)(1043,1034)(1031,1040)
\blacken\thicklines
\path(1168.518,1013.167)(1031.000,1040.000)(1134.977,946.085)(1168.518,1013.167)
\thinlines
\path(10625,1018)(10624,1018)(10623,1017)
	(10620,1016)(10615,1015)(10609,1012)
	(10600,1009)(10588,1005)(10574,1000)
	(10557,995)(10537,988)(10515,980)
	(10489,972)(10460,962)(10429,952)
	(10395,941)(10358,929)(10320,917)
	(10279,904)(10236,892)(10191,878)
	(10145,865)(10097,851)(10047,838)
	(9997,824)(9945,811)(9892,797)
	(9837,784)(9781,771)(9724,759)
	(9665,746)(9605,735)(9543,723)
	(9480,712)(9414,702)(9346,692)
	(9276,682)(9204,674)(9129,665)
	(9051,658)(8971,652)(8889,646)
	(8804,642)(8717,638)(8629,636)
	(8540,635)(8447,636)(8356,638)
	(8266,641)(8178,646)(8094,651)
	(8012,658)(7933,666)(7858,674)
	(7785,683)(7714,693)(7647,703)
	(7581,714)(7518,726)(7457,738)
	(7398,750)(7340,763)(7284,776)
	(7229,790)(7176,803)(7125,817)
	(7074,831)(7025,845)(6978,859)
	(6933,873)(6889,887)(6847,900)
	(6807,913)(6770,925)(6735,937)
	(6702,948)(6673,959)(6646,968)
	(6622,976)(6601,984)(6583,990)
	(6569,996)(6557,1000)(6547,1004)
	(6540,1006)(6530,1010)
\blacken\thicklines
\path(6669.272,994.680)(6530.000,1010.000)(6641.417,925.044)(6669.272,994.680)
\put(1790,1234){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$q_2$}}}}
\put(4084,1225){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$q_0$}}}}
\put(6289,1223){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$0$}}}}
\put(7347,1230){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$1$}}}}
\put(9559,1231){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$3$}}}}
\put(10676,1231){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$4$}}}}
\put(7850,1657){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$d$}}}}
\put(8973,1656){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$d$}}}}
\put(5127,1423){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$\eps$}}}}
\put(2381,1610){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(2922,1248){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$q_1$}}}}
\put(8456,1223){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$2$}}}}
\put(6761,1655){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$d$}}}}
\put(7026,2053){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$a,b,c$}}}}
\put(9973,1668){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$c,d$}}}}
\put(8825,762){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$d$}}}}
\put(10653,2040){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(9408,2045){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$a,b$}}}}
\put(8149,2052){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$a,b,c$}}}}
\put(5975,2045){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$a,b,c$}}}}
\put(10002,1216){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$b,c$}}}}
\put(732,2036){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$d$}}}}
\put(1115,1616){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$a,b$}}}}
\put(3537,1602){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(2283,769){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(1645,2028){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$c,d$}}}}
\put(2647,2051){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$b,c,d$}}}}
\put(3786,2052){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$b,c,d$}}}}
\put(716,1220){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$q_3$}}}}
\put(1130,1175){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$b,c$}}}}
\put(1265,109){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$(\cD_1)^\rev=(\cV_4(a,b,c,d))^\rev$}}}}
\thinlines
\put(3041.500,1735.929){\arc{394.717}{2.4948}{6.9299}}
\blacken\thicklines
\path(3201.033,1757.097)(3199.000,1617.000)(3272.998,1735.977)(3201.033,1757.097)
\end{picture}
}


==> KrLr.eepic <==
\setlength{\unitlength}{0.00039370in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(11084,2315)(0,-10)
\put(6680,109){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$\cN_2=\cD_2^\rev=(\cU_5(a,b,c,d))^\rev$}}}}
\put(1894.500,1705.929){\arc{394.717}{2.4948}{6.9299}}
\blacken\thicklines
\path(2054.033,1727.097)(2052.000,1587.000)(2125.998,1705.977)(2054.033,1727.097)
\thinlines
\put(4181.500,1713.929){\arc{394.717}{2.4948}{6.9299}}
\blacken\thicklines
\path(4341.033,1735.097)(4339.000,1595.000)(4412.998,1713.977)(4341.033,1735.097)
\thinlines
\put(806.500,1698.929){\arc{394.717}{2.4948}{6.9299}}
\blacken\thicklines
\path(966.033,1720.097)(964.000,1580.000)(1037.998,1698.977)(966.033,1720.097)
\thinlines
\put(7429.500,1721.929){\arc{394.717}{2.4948}{6.9299}}
\blacken\thicklines
\path(7589.033,1743.097)(7587.000,1603.000)(7660.998,1721.977)(7589.033,1743.097)
\thinlines
\put(6380.500,1706.929){\arc{394.717}{2.4948}{6.9299}}
\blacken\thicklines
\path(6540.033,1728.097)(6538.000,1588.000)(6611.998,1706.977)(6540.033,1728.097)
\thinlines
\put(8524.500,1713.929){\arc{394.717}{2.4948}{6.9299}}
\blacken\thicklines
\path(8684.033,1735.097)(8682.000,1595.000)(8755.998,1713.977)(8684.033,1735.097)
\thinlines
\put(9642.500,1728.929){\arc{394.717}{2.4948}{6.9299}}
\blacken\thicklines
\path(9802.033,1750.097)(9800.000,1610.000)(9873.998,1728.977)(9802.033,1750.097)
\thinlines
\put(10767.500,1713.929){\arc{394.717}{2.4948}{6.9299}}
\blacken\thicklines
\path(10927.033,1735.097)(10925.000,1595.000)(10998.998,1713.977)(10927.033,1735.097)
\thinlines
\put(817,1278){\ellipse{630}{630}}
\put(4164,1297){\ellipse{630}{630}}
\put(3035,1309){\ellipse{630}{630}}
\put(1900,1273){\ellipse{630}{630}}
\put(8522,1303){\ellipse{630}{630}}
\put(9643,1310){\ellipse{630}{630}}
\put(7429,1313){\ellipse{630}{630}}
\put(10758,1300){\ellipse{540}{540}}
\put(10761,1299){\ellipse{630}{630}}
\put(6372,1295){\ellipse{630}{630}}
\path(12,1287)(499,1287)
\blacken\thicklines
\path(379.000,1257.000)(499.000,1287.000)(379.000,1317.000)(379.000,1257.000)
\thinlines
\path(4504,1302)(6012,1302)
\blacken\thicklines
\path(5877.000,1264.500)(6012.000,1302.000)(5877.000,1339.500)(5877.000,1264.500)
\blacken\path(2608.000,1444.500)(2743.000,1482.000)(2608.000,1519.500)(2608.000,1444.500)
\thinlines
\path(2743,1482)(2158,1482)
\blacken\thicklines
\path(3763.000,1452.500)(3898.000,1490.000)(3763.000,1527.500)(3763.000,1452.500)
\thinlines
\path(3898,1490)(3313,1490)
\blacken\thicklines
\path(1520.000,1452.500)(1655.000,1490.000)(1520.000,1527.500)(1520.000,1452.500)
\thinlines
\path(1655,1490)(1070,1490)
\blacken\thicklines
\path(3417.000,1152.500)(3282.000,1115.000)(3417.000,1077.500)(3417.000,1152.500)
\thinlines
\path(3282,1115)(3912,1115)
\blacken\thicklines
\path(7048.000,1482.500)(7183.000,1520.000)(7048.000,1557.500)(7048.000,1482.500)
\thinlines
\path(7183,1520)(6598,1520)
\blacken\thicklines
\path(8143.000,1482.500)(8278.000,1520.000)(8143.000,1557.500)(8143.000,1482.500)
\thinlines
\path(8278,1520)(7693,1520)
\blacken\thicklines
\path(9231.000,1474.500)(9366.000,1512.000)(9231.000,1549.500)(9231.000,1474.500)
\thinlines
\path(9366,1512)(8781,1512)
\blacken\thicklines
\path(10055.000,1152.500)(9920.000,1115.000)(10055.000,1077.500)(10055.000,1152.500)
\thinlines
\path(9920,1115)(10505,1115)
\blacken\thicklines
\path(10356.000,1482.500)(10491.000,1520.000)(10356.000,1557.500)(10356.000,1482.500)
\thinlines
\path(10491,1520)(9906,1520)
\path(3919,1062)(3918,1062)(3916,1061)
	(3913,1059)(3907,1057)(3899,1053)
	(3888,1048)(3874,1042)(3857,1035)
	(3837,1026)(3814,1016)(3788,1005)
	(3759,993)(3727,980)(3693,966)
	(3657,952)(3619,937)(3579,922)
	(3537,907)(3494,891)(3449,876)
	(3403,861)(3356,846)(3308,831)
	(3258,817)(3207,803)(3154,790)
	(3099,777)(3042,765)(2983,754)
	(2922,744)(2858,734)(2792,725)
	(2723,718)(2652,712)(2578,707)
	(2503,704)(2427,702)(2347,702)
	(2269,705)(2193,709)(2120,715)
	(2050,722)(1983,730)(1920,740)
	(1859,750)(1801,762)(1746,774)
	(1693,787)(1642,800)(1593,814)
	(1545,829)(1499,844)(1455,859)
	(1412,874)(1371,890)(1331,906)
	(1294,921)(1258,936)(1224,950)
	(1192,964)(1164,977)(1137,989)
	(1114,1000)(1094,1009)(1077,1018)
	(1063,1024)(1052,1030)(1043,1034)(1031,1040)
\blacken\thicklines
\path(1168.518,1013.167)(1031.000,1040.000)(1134.977,946.085)(1168.518,1013.167)
\thinlines
\path(10625,1018)(10624,1018)(10623,1017)
	(10620,1016)(10615,1015)(10609,1012)
	(10600,1009)(10588,1005)(10574,1000)
	(10557,995)(10537,988)(10515,980)
	(10489,972)(10460,962)(10429,952)
	(10395,941)(10358,929)(10320,917)
	(10279,904)(10236,892)(10191,878)
	(10145,865)(10097,851)(10047,838)
	(9997,824)(9945,811)(9892,797)
	(9837,784)(9781,771)(9724,759)
	(9665,746)(9605,735)(9543,723)
	(9480,712)(9414,702)(9346,692)
	(9276,682)(9204,674)(9129,665)
	(9051,658)(8971,652)(8889,646)
	(8804,642)(8717,638)(8629,636)
	(8540,635)(8447,636)(8356,638)
	(8266,641)(8178,646)(8094,651)
	(8012,658)(7933,666)(7858,674)
	(7785,683)(7714,693)(7647,703)
	(7581,714)(7518,726)(7457,738)
	(7398,750)(7340,763)(7284,776)
	(7229,790)(7176,803)(7125,817)
	(7074,831)(7025,845)(6978,859)
	(6933,873)(6889,887)(6847,900)
	(6807,913)(6770,925)(6735,937)
	(6702,948)(6673,959)(6646,968)
	(6622,976)(6601,984)(6583,990)
	(6569,996)(6557,1000)(6547,1004)
	(6540,1006)(6530,1010)
\blacken\thicklines
\path(6669.272,994.680)(6530.000,1010.000)(6641.417,925.044)(6669.272,994.680)
\put(1790,1234){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$q_2$}}}}
\put(4084,1225){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$q_0$}}}}
\put(8367,725){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$a,c$}}}}
\put(6289,1223){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$4$}}}}
\put(7347,1230){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$3$}}}}
\put(9559,1231){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$1$}}}}
\put(10676,1231){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$0$}}}}
\put(7850,1657){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(8973,1656){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(5127,1423){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$\eps$}}}}
\put(716,1220){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$q_3$}}}}
\put(1234,1602){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$d$}}}}
\put(2381,1610){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$d$}}}}
\put(2922,1248){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$q_1$}}}}
\put(3380,1616){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$c,d$}}}}
\put(3521,1197){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$c$}}}}
\put(2247,830){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$b,d$}}}}
\put(560,2014){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$a,c$}}}}
\put(1555,2013){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$a,b,c$}}}}
\put(3951,2006){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$a,b$}}}}
\put(8456,1223){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$2$}}}}
\put(9965,1653){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$a,b$}}}}
\put(6138,2040){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$b,d$}}}}
\put(2818,2021){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$a,b$}}}}
\put(10513,2030){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$c,d$}}}}
\put(9410,2037){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$c,d$}}}}
\put(8119,2037){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$b,c,d$}}}}
\put(7046,2045){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$b,c,d$}}}}
\put(6761,1648){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(10129,1193){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$b$}}}}
\put(845,110){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$\cN_1=\cD_1^\rev=(\cU_4(d,c,b,a))^\rev$}}}}
\thinlines
\put(3041.500,1735.929){\arc{394.717}{2.4948}{6.9299}}
\blacken\thicklines
\path(3201.033,1757.097)(3199.000,1617.000)(3272.998,1735.977)(3201.033,1757.097)
\end{picture}
}


==> KrULr.eepic <==
\setlength{\unitlength}{0.00039370in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(11098,2487)(0,-10)
\put(738,1354){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$3$}}}}
\put(1908.500,1869.929){\arc{394.717}{2.4948}{6.9299}}
\blacken\thicklines
\path(2068.033,1891.097)(2066.000,1751.000)(2139.998,1869.977)(2068.033,1891.097)
\thinlines
\put(4195.500,1877.929){\arc{394.717}{2.4948}{6.9299}}
\blacken\thicklines
\path(4355.033,1899.097)(4353.000,1759.000)(4426.998,1877.977)(4355.033,1899.097)
\thinlines
\put(820.500,1862.929){\arc{394.717}{2.4948}{6.9299}}
\blacken\thicklines
\path(980.033,1884.097)(978.000,1744.000)(1051.998,1862.977)(980.033,1884.097)
\thinlines
\put(7443.500,1885.929){\arc{394.717}{2.4948}{6.9299}}
\blacken\thicklines
\path(7603.033,1907.097)(7601.000,1767.000)(7674.998,1885.977)(7603.033,1907.097)
\thinlines
\put(6394.500,1870.929){\arc{394.717}{2.4948}{6.9299}}
\blacken\thicklines
\path(6554.033,1892.097)(6552.000,1752.000)(6625.998,1870.977)(6554.033,1892.097)
\thinlines
\put(8538.500,1877.929){\arc{394.717}{2.4948}{6.9299}}
\blacken\thicklines
\path(8698.033,1899.097)(8696.000,1759.000)(8769.998,1877.977)(8698.033,1899.097)
\thinlines
\put(9656.500,1892.929){\arc{394.717}{2.4948}{6.9299}}
\blacken\thicklines
\path(9816.033,1914.097)(9814.000,1774.000)(9887.998,1892.977)(9816.033,1914.097)
\thinlines
\put(10781.500,1877.929){\arc{394.717}{2.4948}{6.9299}}
\blacken\thicklines
\path(10941.033,1899.097)(10939.000,1759.000)(11012.998,1877.977)(10941.033,1899.097)
\thinlines
\put(831,1442){\ellipse{630}{630}}
\put(3049,1473){\ellipse{630}{630}}
\put(1914,1437){\ellipse{630}{630}}
\put(8536,1467){\ellipse{630}{630}}
\put(9657,1474){\ellipse{630}{630}}
\put(7443,1477){\ellipse{630}{630}}
\put(10775,1463){\ellipse{630}{630}}
\put(6386,1459){\ellipse{630}{630}}
\put(10771,1467){\ellipse{540}{540}}
\put(4183,1461){\ellipse{540}{540}}
\put(4178,1461){\ellipse{630}{630}}
\blacken\thicklines
\path(2622.000,1608.500)(2757.000,1646.000)(2622.000,1683.500)(2622.000,1608.500)
\thinlines
\path(2757,1646)(2172,1646)
\blacken\thicklines
\path(3777.000,1616.500)(3912.000,1654.000)(3777.000,1691.500)(3777.000,1616.500)
\thinlines
\path(3912,1654)(3327,1654)
\blacken\thicklines
\path(1534.000,1616.500)(1669.000,1654.000)(1534.000,1691.500)(1534.000,1616.500)
\thinlines
\path(1669,1654)(1084,1654)
\blacken\thicklines
\path(3431.000,1316.500)(3296.000,1279.000)(3431.000,1241.500)(3431.000,1316.500)
\thinlines
\path(3296,1279)(3926,1279)
\blacken\thicklines
\path(7062.000,1646.500)(7197.000,1684.000)(7062.000,1721.500)(7062.000,1646.500)
\thinlines
\path(7197,1684)(6612,1684)
\blacken\thicklines
\path(8157.000,1646.500)(8292.000,1684.000)(8157.000,1721.500)(8157.000,1646.500)
\thinlines
\path(8292,1684)(7707,1684)
\blacken\thicklines
\path(9245.000,1638.500)(9380.000,1676.000)(9245.000,1713.500)(9245.000,1638.500)
\thinlines
\path(9380,1676)(8795,1676)
\blacken\thicklines
\path(10069.000,1316.500)(9934.000,1279.000)(10069.000,1241.500)(10069.000,1316.500)
\thinlines
\path(9934,1279)(10519,1279)
\blacken\thicklines
\path(10370.000,1646.500)(10505.000,1684.000)(10370.000,1721.500)(10370.000,1646.500)
\thinlines
\path(10505,1684)(9920,1684)
\dashline{60.000}(5584,1474)(6071,1474)
\blacken\thicklines
\path(5951.000,1444.000)(6071.000,1474.000)(5951.000,1504.000)(5951.000,1444.000)
\thinlines
\path(1916,746)(1916,1106)
\blacken\thicklines
\path(1953.500,971.000)(1916.000,1106.000)(1878.500,971.000)(1953.500,971.000)
\thinlines
\path(4211,791)(4211,1151)
\blacken\thicklines
\path(4248.500,1016.000)(4211.000,1151.000)(4173.500,1016.000)(4248.500,1016.000)
\thinlines
\path(7451,791)(7451,1151)
\blacken\thicklines
\path(7488.500,1016.000)(7451.000,1151.000)(7413.500,1016.000)(7488.500,1016.000)
\thinlines
\path(9671,783)(9671,1143)
\blacken\thicklines
\path(9708.500,1008.000)(9671.000,1143.000)(9633.500,1008.000)(9708.500,1008.000)
\thinlines
\dashline{60.000}(12,1466)(499,1466)
\blacken\thicklines
\path(379.000,1436.000)(499.000,1466.000)(379.000,1496.000)(379.000,1436.000)
\thinlines
\path(4022,1153)(4021,1153)(4019,1151)
	(4016,1149)(4010,1146)(4003,1142)
	(3992,1135)(3979,1128)(3962,1118)
	(3943,1107)(3920,1094)(3895,1080)
	(3866,1064)(3835,1047)(3801,1029)
	(3765,1010)(3726,990)(3686,969)
	(3644,948)(3600,927)(3555,906)
	(3509,885)(3461,864)(3412,843)
	(3362,823)(3310,803)(3258,784)
	(3203,765)(3147,748)(3090,731)
	(3030,714)(2968,699)(2904,685)
	(2837,672)(2769,661)(2697,651)
	(2624,642)(2548,636)(2471,631)
	(2394,629)(2313,629)(2233,632)
	(2156,638)(2082,645)(2010,654)
	(1942,665)(1877,678)(1815,691)
	(1756,706)(1700,722)(1645,740)
	(1593,757)(1543,776)(1495,796)
	(1448,816)(1403,836)(1360,857)
	(1317,878)(1277,899)(1238,921)
	(1200,942)(1165,962)(1131,982)
	(1099,1001)(1070,1020)(1044,1036)
	(1020,1052)(999,1066)(980,1078)
	(965,1088)(952,1097)(942,1103)
	(935,1108)(924,1116)
\blacken\thicklines
\path(1055.236,1066.924)(924.000,1116.000)(1011.123,1006.269)(1055.236,1066.924)
\thinlines
\path(10640,1156)(10639,1156)(10638,1155)
	(10635,1153)(10630,1151)(10624,1147)
	(10615,1143)(10604,1137)(10590,1129)
	(10573,1120)(10553,1110)(10530,1098)
	(10505,1085)(10476,1071)(10445,1055)
	(10411,1038)(10375,1021)(10336,1002)
	(10295,983)(10252,963)(10208,943)
	(10161,922)(10114,901)(10064,880)
	(10014,860)(9962,839)(9908,818)
	(9854,798)(9798,779)(9740,759)
	(9681,740)(9621,722)(9558,704)
	(9494,687)(9428,671)(9359,656)
	(9289,641)(9215,627)(9139,614)
	(9061,603)(8979,592)(8895,583)
	(8809,576)(8721,570)(8631,566)
	(8540,564)(8449,564)(8359,566)
	(8271,570)(8185,576)(8101,583)
	(8020,592)(7942,602)(7866,613)
	(7793,625)(7723,638)(7655,652)
	(7589,667)(7525,683)(7463,699)
	(7403,716)(7345,733)(7288,752)
	(7232,770)(7178,789)(7125,808)
	(7074,828)(7024,848)(6975,867)
	(6928,887)(6882,907)(6838,926)
	(6795,945)(6755,964)(6717,981)
	(6681,998)(6648,1014)(6617,1029)
	(6589,1043)(6563,1056)(6541,1067)
	(6521,1077)(6505,1085)(6491,1092)
	(6480,1098)(6471,1103)(6464,1106)(6455,1111)
\blacken\thicklines
\path(6591.223,1078.219)(6455.000,1111.000)(6554.800,1012.657)(6591.223,1078.219)
\put(6303,1387){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$4$}}}}
\put(7361,1394){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$3$}}}}
\put(7864,1821){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$b$}}}}
\put(8987,1820){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$b$}}}}
\put(1248,1766){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(2395,1774){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(3394,1780){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$a,b$}}}}
\put(3535,1361){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$b$}}}}
\put(9979,1817){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$a,b$}}}}
\put(6775,1812){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$b$}}}}
\put(4070,2192){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$c$}}}}
\put(2967,2207){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$c$}}}}
\put(1711,2199){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$b,c$}}}}
\put(724,2193){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$b$}}}}
\put(6287,2204){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(8283,2209){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$a,c$}}}}
\put(9581,2209){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$c$}}}}
\put(10655,2210){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$c$}}}}
\put(7180,2217){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$a,c$}}}}
\put(10135,1372){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(8238,754){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$b,c$}}}}
\put(2209,784){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$a,c$}}}}
\put(10690,1380){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$0$}}}}
\put(9566,1380){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$1$}}}}
\put(8455,1372){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$2$}}}}
\put(1683,109){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$\cN_1=(\cU_{\{0,2\},4}(a,b,c))^\rev$}}}}
\put(7594,115){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$\cN_2=(\cU_{\{1,3\},5}(b,a,c))^\rev$}}}}
\put(4098,1367){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$0$}}}}
\put(2958,1374){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$1$}}}}
\put(1819,1345){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$2$}}}}
\thinlines
\put(3055.500,1899.929){\arc{394.717}{2.4948}{6.9299}}
\blacken\thicklines
\path(3215.033,1921.097)(3213.000,1781.000)(3286.998,1899.977)(3215.033,1921.097)
\end{picture}
}


==> binarykk.eepic <==
\setlength{\unitlength}{0.00039370in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(12241,2324)(0,-10)
\put(8495,109){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$\cD_2=\cU_6(a,b,\emp)$}}}}
\put(4211.500,1735.929){\arc{394.717}{2.4948}{6.9299}}
\blacken\thicklines
\path(4371.033,1757.097)(4369.000,1617.000)(4442.998,1735.977)(4371.033,1757.097)
\thinlines
\put(8554.500,1735.929){\arc{394.717}{2.4948}{6.9299}}
\blacken\thicklines
\path(8714.033,1757.097)(8712.000,1617.000)(8785.998,1735.977)(8714.033,1757.097)
\thinlines
\put(9672.500,1750.929){\arc{394.717}{2.4948}{6.9299}}
\blacken\thicklines
\path(9832.033,1772.097)(9830.000,1632.000)(9903.998,1750.977)(9832.033,1772.097)
\thinlines
\put(10797.500,1735.929){\arc{394.717}{2.4948}{6.9299}}
\blacken\thicklines
\path(10957.033,1757.097)(10955.000,1617.000)(11028.998,1735.977)(10957.033,1757.097)
\thinlines
\put(11914.500,1757.929){\arc{394.717}{2.4948}{6.9299}}
\blacken\thicklines
\path(12074.033,1779.097)(12072.000,1639.000)(12145.998,1757.977)(12074.033,1779.097)
\thinlines
\put(4194,1319){\ellipse{630}{630}}
\put(3065,1331){\ellipse{630}{630}}
\put(8552,1325){\ellipse{630}{630}}
\put(9673,1332){\ellipse{630}{630}}
\put(6402,1317){\ellipse{630}{630}}
\put(7459,1335){\ellipse{630}{630}}
\put(10787,1324){\ellipse{630}{630}}
\put(847,1300){\ellipse{630}{630}}
\put(1930,1295){\ellipse{630}{630}}
\put(4195,1316){\ellipse{540}{540}}
\put(11918,1330){\ellipse{630}{630}}
\put(11911,1335){\ellipse{540}{540}}
\path(2172,1519)(2802,1519)
\blacken\thicklines
\path(2667.000,1481.500)(2802.000,1519.000)(2667.000,1556.500)(2667.000,1481.500)
\thinlines
\path(3328,1534)(3958,1534)
\blacken\thicklines
\path(3823.000,1496.500)(3958.000,1534.000)(3823.000,1571.500)(3823.000,1496.500)
\thinlines
\path(1047,1526)(1677,1526)
\blacken\thicklines
\path(1542.000,1488.500)(1677.000,1526.000)(1542.000,1563.500)(1542.000,1488.500)
\thinlines
\path(1685,1114)(1100,1114)
\blacken\thicklines
\path(1235.000,1151.500)(1100.000,1114.000)(1235.000,1076.500)(1235.000,1151.500)
\thinlines
\path(7243,1115)(6658,1115)
\blacken\thicklines
\path(6793.000,1152.500)(6658.000,1115.000)(6793.000,1077.500)(6793.000,1152.500)
\thinlines
\path(7721,1550)(8306,1550)
\blacken\thicklines
\path(8171.000,1512.500)(8306.000,1550.000)(8171.000,1587.500)(8171.000,1512.500)
\thinlines
\path(8817,1542)(9402,1542)
\blacken\thicklines
\path(9267.000,1504.500)(9402.000,1542.000)(9267.000,1579.500)(9267.000,1504.500)
\thinlines
\path(9942,1542)(10527,1542)
\blacken\thicklines
\path(10392.000,1504.500)(10527.000,1542.000)(10392.000,1579.500)(10392.000,1504.500)
\thinlines
\path(6627,1557)(7212,1557)
\blacken\thicklines
\path(7077.000,1519.500)(7212.000,1557.000)(7077.000,1594.500)(7077.000,1519.500)
\thinlines
\path(5577,1324)(6064,1324)
\blacken\thicklines
\path(5944.000,1294.000)(6064.000,1324.000)(5944.000,1354.000)(5944.000,1294.000)
\thinlines
\path(12,1317)(499,1317)
\blacken\thicklines
\path(379.000,1287.000)(499.000,1317.000)(379.000,1347.000)(379.000,1287.000)
\thinlines
\path(11044,1549)(11629,1549)
\blacken\thicklines
\path(11494.000,1511.500)(11629.000,1549.000)(11494.000,1586.500)(11494.000,1511.500)
\thinlines
\path(3949,1084)(3948,1084)(3946,1083)
	(3943,1081)(3937,1079)(3929,1075)
	(3918,1070)(3904,1064)(3887,1057)
	(3867,1048)(3844,1038)(3818,1027)
	(3789,1015)(3757,1002)(3723,988)
	(3687,974)(3649,959)(3609,944)
	(3567,929)(3524,913)(3479,898)
	(3433,883)(3386,868)(3338,853)
	(3288,839)(3237,825)(3184,812)
	(3129,799)(3072,787)(3013,776)
	(2952,766)(2888,756)(2822,747)
	(2753,740)(2682,734)(2608,729)
	(2533,726)(2457,724)(2377,724)
	(2299,727)(2223,731)(2150,737)
	(2080,744)(2013,752)(1950,762)
	(1889,772)(1831,784)(1776,796)
	(1723,809)(1672,822)(1623,836)
	(1575,851)(1529,866)(1485,881)
	(1442,896)(1401,912)(1361,928)
	(1324,943)(1288,958)(1254,972)
	(1222,986)(1194,999)(1167,1011)
	(1144,1022)(1124,1031)(1107,1040)
	(1093,1046)(1082,1052)(1073,1056)(1061,1062)
\blacken\thicklines
\path(1198.518,1035.167)(1061.000,1062.000)(1164.977,968.085)(1198.518,1035.167)
\thinlines
\path(11810,1032)(11809,1032)(11808,1031)
	(11805,1030)(11801,1029)(11795,1027)
	(11786,1024)(11775,1021)(11761,1016)
	(11744,1011)(11725,1005)(11702,998)
	(11676,990)(11648,981)(11616,972)
	(11581,961)(11543,950)(11503,938)
	(11459,926)(11414,913)(11366,899)
	(11316,885)(11264,871)(11211,857)
	(11155,842)(11099,827)(11040,812)
	(10981,798)(10920,783)(10858,769)
	(10795,754)(10730,740)(10664,726)
	(10597,713)(10529,700)(10459,687)
	(10387,675)(10314,663)(10239,651)
	(10162,640)(10083,630)(10002,620)
	(9919,611)(9833,602)(9745,594)
	(9655,587)(9562,581)(9467,576)
	(9370,572)(9271,569)(9172,567)
	(9072,567)(8964,568)(8858,571)
	(8754,575)(8653,580)(8554,587)
	(8459,594)(8368,603)(8279,612)
	(8194,623)(8113,634)(8034,645)
	(7958,658)(7884,671)(7813,684)
	(7744,698)(7678,712)(7613,727)
	(7550,742)(7489,758)(7429,774)
	(7371,790)(7315,806)(7260,822)
	(7206,838)(7154,855)(7104,871)
	(7056,887)(7010,902)(6966,918)
	(6924,932)(6885,946)(6848,960)
	(6814,972)(6782,984)(6754,995)
	(6728,1005)(6706,1013)(6686,1021)
	(6669,1027)(6655,1033)(6644,1037)
	(6636,1041)(6629,1043)(6620,1047)
\blacken\thicklines
\path(6758.595,1026.439)(6620.000,1047.000)(6728.134,957.903)(6758.595,1026.439)
\put(3568,1646){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(1301,1196){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$b$}}}}
\put(6319,1245){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$0$}}}}
\put(7377,1252){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$1$}}}}
\put(8486,1245){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$2$}}}}
\put(9589,1253){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$3$}}}}
\put(10706,1253){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$4$}}}}
\put(6732,1690){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$a,b$}}}}
\put(10706,2055){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$b$}}}}
\put(7880,1679){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(9003,1678){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(10122,1678){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(6892,1205){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$b$}}}}
\put(4137,2045){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$b$}}}}
\put(3020,2052){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$b$}}}}
\put(2352,1639){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(2390,814){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(8466,2059){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$b$}}}}
\put(1835,1226){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$1$}}}}
\put(2922,1233){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$2$}}}}
\put(4099,1247){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$3$}}}}
\put(754,1234){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$0$}}}}
\put(9567,2066){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$b$}}}}
\put(1146,1653){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$a,b$}}}}
\put(1752,154){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$\cD_1=\cU_4(a,b,\emp)$}}}}
\put(11816,1246){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}$5$}}}}
\put(11239,1670){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(11809,2047){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$b$}}}}
\put(8907,694){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\thinlines
\put(3071.500,1757.929){\arc{394.717}{2.4948}{6.9299}}
\blacken\thicklines
\path(3231.033,1779.097)(3229.000,1639.000)(3302.998,1757.977)(3231.033,1779.097)
\end{picture}
}


==> boolkk2.eepic <==
\setlength{\unitlength}{0.00034996in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(10464,7067)(0,-10)
\put(8727,740){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(2268,6356){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$0,1$}}}}
\put(4191,6445){\ellipse{630}{630}}
\put(3956,6358){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$0,2$}}}}
\put(5905,6446){\ellipse{630}{630}}
\put(5673,6350){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$0,3$}}}}
\put(7628,6438){\ellipse{630}{630}}
\put(7390,6357){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$0,4$}}}}
\put(4204,4737){\ellipse{630}{630}}
\put(3965,4662){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$1,2$}}}}
\put(5914,4737){\ellipse{630}{630}}
\put(5666,4662){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$1,3$}}}}
\put(7632,4737){\ellipse{630}{630}}
\put(7391,4663){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$1,4$}}}}
\put(2492,4737){\ellipse{630}{630}}
\put(2247,4669){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$1,1$}}}}
\put(2498,3024){\ellipse{630}{630}}
\put(2255,2953){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$2,1$}}}}
\put(4208,3024){\ellipse{630}{630}}
\put(3965,2944){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$2,2$}}}}
\put(5917,3024){\ellipse{630}{630}}
\put(5666,2946){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$2,3$}}}}
\put(2496,1315){\ellipse{630}{630}}
\put(2255,1228){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$3,1$}}}}
\put(4204,1316){\ellipse{630}{630}}
\put(3965,1220){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$3,2$}}}}
\put(5910,1316){\ellipse{630}{630}}
\put(5666,1229){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$3,3$}}}}
\put(7622,1315){\ellipse{630}{630}}
\put(7376,1228){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$3,4$}}}}
\put(766,6440){\ellipse{630}{630}}
\path(243,7040)(535,6680)
\blacken\thicklines
\path(420.834,6761.224)(535.000,6680.000)(479.082,6808.469)(420.834,6761.224)
\put(529,6352){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$0,0$}}}}
\thinlines
\put(777,3027){\ellipse{630}{630}}
\put(533,2956){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$2,0$}}}}
\put(784,1325){\ellipse{630}{630}}
\put(557,1246){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$3,0$}}}}
\put(7626,3027){\ellipse{630}{630}}
\put(7383,2937){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$2,4$}}}}
\put(9335,6439){\ellipse{630}{630}}
\put(9097,6358){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$0,5$}}}}
\put(9327,4737){\ellipse{630}{630}}
\put(9089,4656){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$1,5$}}}}
\put(9327,3027){\ellipse{630}{630}}
\put(9089,2946){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$2,5$}}}}
\put(9335,1317){\ellipse{630}{630}}
\put(9097,1236){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$3,5$}}}}
\put(4444.765,3350.750){\arc{285.551}{3.1293}{7.5390}}
\blacken\thicklines
\path(4553.212,3339.531)(4489.000,3215.000)(4608.241,3288.572)(4553.212,3339.531)
\thinlines
\put(7955.750,1062.000){\arc{285.405}{4.7002}{9.1113}}
\blacken\thicklines
\path(7944.198,953.146)(7820.000,1018.000)(7892.956,898.381)(7944.198,953.146)
\thinlines
\put(6238.750,1062.000){\arc{285.405}{4.7002}{9.1113}}
\blacken\thicklines
\path(6227.198,953.146)(6103.000,1018.000)(6175.956,898.381)(6227.198,953.146)
\thinlines
\put(4528.750,1062.000){\arc{285.405}{4.7002}{9.1113}}
\blacken\thicklines
\path(4517.198,953.146)(4393.000,1018.000)(4465.956,898.381)(4517.198,953.146)
\thinlines
\put(7849.765,3366.750){\arc{285.551}{3.1293}{7.5390}}
\blacken\thicklines
\path(7958.212,3355.531)(7894.000,3231.000)(8013.241,3304.572)(7958.212,3355.531)
\thinlines
\put(6146.765,3373.750){\arc{285.551}{3.1293}{7.5390}}
\blacken\thicklines
\path(6255.212,3362.531)(6191.000,3238.000)(6310.241,3311.572)(6255.212,3362.531)
\thinlines
\put(9551.765,3366.750){\arc{285.551}{3.1293}{7.5390}}
\blacken\thicklines
\path(9660.212,3355.531)(9596.000,3231.000)(9715.241,3304.572)(9660.212,3355.531)
\thinlines
\put(9658.750,1062.000){\arc{285.405}{4.7002}{9.1113}}
\blacken\thicklines
\path(9647.198,953.146)(9523.000,1018.000)(9595.956,898.381)(9647.198,953.146)
\thinlines
\put(777,4737){\ellipse{630}{630}}
\path(2682,6176)(3919,4954)
\blacken\thicklines
\path(3796.606,5022.198)(3919.000,4954.000)(3849.314,5075.553)(3796.606,5022.198)
\thinlines
\path(4383,6176)(5620,4954)
\blacken\thicklines
\path(5497.606,5022.198)(5620.000,4954.000)(5550.314,5075.553)(5497.606,5022.198)
\thinlines
\path(6111,6187)(7348,4965)
\blacken\thicklines
\path(7225.606,5033.198)(7348.000,4965.000)(7278.314,5086.553)(7225.606,5033.198)
\thinlines
\path(963,4465)(2200,3243)
\blacken\thicklines
\path(2077.606,3311.198)(2200.000,3243.000)(2130.314,3364.553)(2077.606,3311.198)
\blacken\path(4226.500,5997.000)(4189.000,6132.000)(4151.500,5997.000)(4226.500,5997.000)
\thinlines
\path(4189,6132)(4189,5105)
\blacken\thicklines
\path(4151.500,5240.000)(4189.000,5105.000)(4226.500,5240.000)(4151.500,5240.000)
\blacken\path(5951.500,5989.000)(5914.000,6124.000)(5876.500,5989.000)(5951.500,5989.000)
\thinlines
\path(5914,6124)(5914,5097)
\blacken\thicklines
\path(5876.500,5232.000)(5914.000,5097.000)(5951.500,5232.000)(5876.500,5232.000)
\blacken\path(7662.500,5974.000)(7625.000,6109.000)(7587.500,5974.000)(7662.500,5974.000)
\thinlines
\path(7625,6109)(7625,5082)
\blacken\thicklines
\path(7587.500,5217.000)(7625.000,5082.000)(7662.500,5217.000)(7587.500,5217.000)
\blacken\path(1250.000,3057.500)(1115.000,3020.000)(1250.000,2982.500)(1250.000,3057.500)
\thinlines
\path(1115,3020)(2142,3020)
\blacken\thicklines
\path(2007.000,2982.500)(2142.000,3020.000)(2007.000,3057.500)(2007.000,2982.500)
\blacken\path(1250.000,1339.500)(1115.000,1302.000)(1250.000,1264.500)(1250.000,1339.500)
\thinlines
\path(1115,1302)(2142,1302)
\blacken\thicklines
\path(2007.000,1264.500)(2142.000,1302.000)(2007.000,1339.500)(2007.000,1264.500)
\thinlines
\path(1072,6315)(2422,5055)
\blacken\thicklines
\path(2297.721,5119.698)(2422.000,5055.000)(2348.894,5174.528)(2297.721,5119.698)
\blacken\path(965.279,6049.302)(841.000,6114.000)(914.106,5994.472)(965.279,6049.302)
\thinlines
\path(841,6114)(2191,4854)
\blacken\thicklines
\path(2066.721,4918.698)(2191.000,4854.000)(2117.894,4973.528)(2066.721,4918.698)
\thinlines
\path(2731,4499)(3968,3277)
\blacken\thicklines
\path(3845.606,3345.198)(3968.000,3277.000)(3898.314,3398.553)(3845.606,3345.198)
\thinlines
\path(4434,4507)(5671,3285)
\blacken\thicklines
\path(5548.606,3353.198)(5671.000,3285.000)(5601.314,3406.553)(5548.606,3353.198)
\thinlines
\path(6167,4499)(7404,3277)
\blacken\thicklines
\path(7281.606,3345.198)(7404.000,3277.000)(7334.314,3398.553)(7281.606,3345.198)
\thinlines
\path(2713,2764)(3950,1542)
\blacken\thicklines
\path(3827.606,1610.198)(3950.000,1542.000)(3880.314,1663.553)(3827.606,1610.198)
\thinlines
\path(4442,2790)(5679,1568)
\blacken\thicklines
\path(5556.606,1636.198)(5679.000,1568.000)(5609.314,1689.553)(5556.606,1636.198)
\thinlines
\path(6164,2785)(7401,1563)
\blacken\thicklines
\path(7278.606,1631.198)(7401.000,1563.000)(7331.314,1684.553)(7278.606,1631.198)
\blacken\path(1105.198,5092.394)(1037.000,4970.000)(1158.553,5039.686)(1105.198,5092.394)
\thinlines
\path(1037,4970)(2259,6207)
\blacken\thicklines
\path(2190.802,6084.606)(2259.000,6207.000)(2137.447,6137.314)(2190.802,6084.606)
\thinlines
\path(2674,1602)(3927,6207)
\blacken\thicklines
\path(3927.740,6066.890)(3927.000,6207.000)(3855.371,6086.582)(3927.740,6066.890)
\thinlines
\path(4413,1571)(5666,6176)
\blacken\thicklines
\path(5666.740,6035.890)(5666.000,6176.000)(5594.371,6055.582)(5666.740,6035.890)
\thinlines
\path(1055,1567)(2308,6172)
\blacken\thicklines
\path(2308.740,6031.890)(2308.000,6172.000)(2236.371,6051.582)(2308.740,6031.890)
\blacken\path(9371.500,5974.000)(9334.000,6109.000)(9296.500,5974.000)(9371.500,5974.000)
\thinlines
\path(9334,6109)(9334,5082)
\blacken\thicklines
\path(9296.500,5217.000)(9334.000,5082.000)(9371.500,5217.000)(9296.500,5217.000)
\thinlines
\path(7856,4490)(9093,3268)
\blacken\thicklines
\path(8970.606,3336.198)(9093.000,3268.000)(9023.314,3389.553)(8970.606,3336.198)
\thinlines
\path(7868,6196)(9105,4974)
\blacken\thicklines
\path(8982.606,5042.198)(9105.000,4974.000)(9035.314,5095.553)(8982.606,5042.198)
\thinlines
\path(7859,2768)(9096,1546)
\blacken\thicklines
\path(8973.606,1614.198)(9096.000,1546.000)(9026.314,1667.553)(8973.606,1614.198)
\thinlines
\path(9057,6312)(1092,4827)
\blacken\thicklines
\path(1217.840,4888.608)(1092.000,4827.000)(1231.586,4814.878)(1217.840,4888.608)
\thinlines
\path(9052,2873)(1087,1388)
\blacken\thicklines
\path(1212.840,1449.608)(1087.000,1388.000)(1226.586,1375.878)(1212.840,1449.608)
\thinlines
\path(9327,1002)(9327,642)(12,642)
	(12,6492)(417,6492)
\blacken\thicklines
\path(282.000,6454.500)(417.000,6492.000)(282.000,6529.500)(282.000,6454.500)
\thinlines
\path(507,327)(507,12)(8067,12)(8067,327)
\path(10182,6823)(10452,6823)(10452,2593)(10182,2593)
\path(7841,1595)(9094,6200)
\blacken\thicklines
\path(9094.740,6059.890)(9094.000,6200.000)(9022.371,6079.582)(9094.740,6059.890)
\thinlines
\path(6128,1596)(7381,6201)
\blacken\thicklines
\path(7381.740,6060.890)(7381.000,6201.000)(7309.371,6080.582)(7381.740,6060.890)
\thinlines
\path(963,2748)(2200,1526)
\blacken\thicklines
\path(2077.606,1594.198)(2200.000,1526.000)(2130.314,1647.553)(2077.606,1594.198)
\thinlines
\path(9054,4572)(1089,3087)
\blacken\thicklines
\path(1214.840,3148.608)(1089.000,3087.000)(1228.586,3074.878)(1214.840,3148.608)
\put(537,4653){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$1,0$}}}}
\put(2887,6096){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(4620,6118){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(1355,6131){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(1046,5226){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$b$}}}}
\put(718,5735){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$b$}}}}
\put(4715,919){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$b$}}}}
\put(6425,911){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$b$}}}}
\put(8150,904){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$b$}}}}
\put(9860,904){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$b$}}}}
\put(10002,4647){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$V$}}}}
\put(4107,147){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$H$}}}}
\put(6336,6116){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(5658,5444){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$b$}}}}
\put(7378,5427){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$b$}}}}
\put(9102,5427){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$b$}}}}
\put(3959,5508){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$b$}}}}
\put(8712,2510){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(8532,5945){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(6013,4145){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(4313,4139){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(2593,4147){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(860,4139){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(7851,4002){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(8749,4227){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(4499,1580){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(6216,1572){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(7962,1580){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(2405,1963){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(1198,1709){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(1489,988){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$b$}}}}
\put(1520,2721){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$b$}}}}
\put(4505,3498){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$b$}}}}
\put(6184,3560){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$b$}}}}
\put(7925,3559){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$b$}}}}
\put(9635,3551){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$b$}}}}
\put(4976,2354){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(6966,2090){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(8667,2082){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(3244,2355){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(1520,2294){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\thinlines
\put(2497,6448){\ellipse{630}{630}}
\end{picture}
}


==> witness1.eepic <==
\setlength{\unitlength}{0.00043745in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(6677,1617)(0,-10)
\put(469,1401){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$c$}}}}
\put(2747.000,1151.333){\arc{333.333}{2.2143}{7.2105}}
\blacken\path(2884.638,1114.417)(2847.000,1018.000)(2925.107,1085.913)(2884.638,1114.417)
\put(1667.000,1151.333){\arc{333.333}{2.2143}{7.2105}}
\blacken\path(1804.638,1114.417)(1767.000,1018.000)(1845.107,1085.913)(1804.638,1114.417)
\put(5179.000,1158.333){\arc{333.333}{2.2143}{7.2105}}
\blacken\path(5316.638,1121.417)(5279.000,1025.000)(5357.107,1092.913)(5316.638,1121.417)
\put(6312.000,1211.333){\arc{333.333}{2.2143}{7.2105}}
\blacken\path(6449.638,1174.417)(6412.000,1078.000)(6490.107,1145.913)(6449.638,1174.417)
\put(591,703){\ellipse{630}{630}}
\put(2755,703){\ellipse{630}{630}}
\put(1685,701){\ellipse{630}{630}}
\put(5187,703){\ellipse{630}{630}}
\put(6309,696){\ellipse{720}{720}}
\put(6309,697){\ellipse{630}{630}}
\path(12,703)(282,703)
\blacken\path(162.000,673.000)(282.000,703.000)(162.000,733.000)(162.000,673.000)
\path(1992,703)(2442,703)
\blacken\path(2322.000,673.000)(2442.000,703.000)(2322.000,733.000)(2322.000,673.000)
\path(3072,703)(3522,703)
\blacken\path(3402.000,673.000)(3522.000,703.000)(3402.000,733.000)(3402.000,673.000)
\path(912,703)(1362,703)
\blacken\path(1242.000,673.000)(1362.000,703.000)(1242.000,733.000)(1242.000,673.000)
\path(4422,711)(4872,711)
\blacken\path(4752.000,681.000)(4872.000,711.000)(4752.000,741.000)(4752.000,681.000)
\path(5495,703)(5945,703)
\blacken\path(5825.000,673.000)(5945.000,703.000)(5825.000,733.000)(5825.000,673.000)
\path(1497,965)(1496,967)(1493,970)
	(1488,977)(1480,986)(1469,998)
	(1456,1014)(1441,1031)(1424,1049)
	(1405,1068)(1385,1088)(1364,1106)
	(1341,1125)(1318,1141)(1292,1157)
	(1265,1170)(1236,1182)(1205,1191)
	(1172,1196)(1137,1198)(1103,1195)
	(1070,1188)(1039,1178)(1011,1165)
	(986,1150)(962,1134)(940,1116)
	(919,1097)(900,1077)(881,1057)
	(864,1037)(849,1018)(835,1000)
	(824,985)(814,972)(799,950)
\blacken\path(841.814,1066.047)(799.000,950.000)(891.387,1032.247)(841.814,1066.047)
\path(5997,493)(5996,493)(5995,492)
	(5993,491)(5989,489)(5983,487)
	(5976,483)(5966,479)(5954,474)
	(5940,468)(5923,460)(5903,452)
	(5881,442)(5856,432)(5829,420)
	(5799,408)(5766,395)(5731,381)
	(5695,367)(5656,352)(5615,337)
	(5572,321)(5527,305)(5481,289)
	(5433,273)(5383,257)(5332,241)
	(5280,226)(5225,210)(5169,195)
	(5111,180)(5051,165)(4989,151)
	(4925,137)(4859,123)(4789,110)
	(4717,98)(4642,86)(4564,75)
	(4482,64)(4397,54)(4308,45)
	(4215,37)(4118,30)(4019,24)
	(3915,19)(3810,15)(3702,13)
	(3605,12)(3509,13)(3412,15)
	(3317,17)(3223,21)(3131,25)
	(3041,30)(2952,37)(2866,43)
	(2782,51)(2699,59)(2619,67)
	(2540,76)(2463,86)(2387,96)
	(2313,106)(2240,117)(2169,128)
	(2099,139)(2030,151)(1962,163)
	(1895,175)(1829,188)(1764,200)
	(1701,213)(1638,226)(1577,239)
	(1517,252)(1459,265)(1402,277)
	(1347,290)(1294,302)(1242,314)
	(1194,326)(1147,337)(1103,348)
	(1062,358)(1023,367)(988,376)
	(956,384)(926,391)(900,398)
	(877,404)(858,409)(841,413)
	(827,417)(816,420)(807,422)
	(801,424)(792,426)
\blacken\path(915.650,429.254)(792.000,426.000)(902.635,370.683)(915.650,429.254)
\put(536,636){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$0$}}}}
\put(1624,636){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$1$}}}}
\put(2711,636){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$2$}}}}
\put(2120,801){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(3192,823){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(5622,823){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(957,838){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$a,b$}}}}
\put(4917,658){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}$n-2$}}}}
\put(3875,644){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$\cdots$}}}}
\put(4550,816){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(6184,1431){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$b$}}}}
\put(3364,133){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$a,c$}}}}
\put(6040,640){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}$n-1$}}}}
\put(4962,1408){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$b,c$}}}}
\put(1039,1273){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$b$}}}}
\put(2547,1423){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$b,c$}}}}
\put(1557,1423){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$c$}}}}
\put(592.000,1136.333){\arc{333.333}{2.2143}{7.2105}}
\blacken\path(729.638,1099.417)(692.000,1003.000)(770.107,1070.913)(729.638,1099.417)
\end{picture}
}

